Analysis of kinetic Langevin Monte Carlo under the stochastic exponential Euler discretization from underdamped all the way to overdamped

Simulating the kinetic Langevin dynamics is a popular approach for sampling from distributions, where only their unnormalized densities are available. Various discretizations of the kinetic Langevin dynamics have been considered, where the resulting algorithm is collectively referred to as the kinetic Langevin Monte Carlo (KLMC) or underdamped Langevin Monte Carlo. Specifically, the stochastic exponential Euler discretization, or exponential integrator for short, has previously been studied under strongly log-concave and log-Lipschitz smooth potentials via the synchronous Wasserstein coupling strategy. Existing analyses, however, impose restrictions on the parameters that do not explain the behavior of KLMC under various choices of parameters. In particular, all known results fail to hold in the overdamped regime, suggesting that the exponential integrator degenerates in the overdamped limit. In this work, we revisit the synchronous Wasserstein coupling analysis of KLMC with the exponential integrator. Our refined analysis results in Wasserstein contractions and bounds on the asymptotic bias that hold under weaker restrictions on the parameters, which assert that the exponential integrator is capable of stably simulating the kinetic Langevin dynamics in the overdamped regime, as long as proper time acceleration is applied.

==> figures/tikz_cstar_scaling.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xmin=0,
        %xmax=0.5,
        ymin=0,
        %ymax=0.5,
        % grid=both,
        xlabel={Eigenvalue of $\nabla^2 U$},
        ylabel={\footnotesize$p_1 - \sqrt{p_2 \, p_3}$},
        major tick length=2pt,
        minor tick length=0pt,
        xtick align=outside,
        ytick align=outside,
        ytick pos=left, 
        xtick pos=bottom, 
        axis line style = thick,
        every tick/.style={black,thick},
        %
        xtick style={draw=none},
        ytick style={draw=none},
        xtick = {0.1},
        ytick = {0.1},
        xticklabels = {},
        yticklabels = {},
        %
        width = 36ex,
        height= 33ex,
        %
        legend cell align={left},
        legend style={
            at={(0.97,0.97)},
            anchor=north east,
            draw=none,
            fill opacity=0.8,
            text opacity=1.0,
        },
    ]
    
    %restrict x to domain=0:0.445
    \addplot[cherry6, mark=none, very thick, name path=cstar] table[x index=0, y index=1, col sep=comma] {figures/cstar.txt};
    \addlegendentry{$h \gamma = 0.5$}
    
    \addplot[cherry4, mark=none, very thick, name path=cstar] table[x index=0, y index=2, col sep=comma] {figures/cstar.txt};
    \addlegendentry{$h \gamma = 1$}
    
    \addplot[cherry2, mark=none, very thick, name path=cstar] table[x index=0, y index=3, col sep=comma] {figures/cstar.txt};
    \addlegendentry{$h \gamma = 2$}

    \end{axis}
\end{tikzpicture}

==> figures/tikz_emom.tex <==

\begin{tikzpicture}
    \begin{loglogaxis}[
        xmin=1e-2,
        xmax=1e+3,
        ymin=1e-2,
        ymax=1e+2,
        % grid=both,
        xlabel={Step Size $h$},
        ylabel={$E_{\mathrm{mom}}$},
        xmode=log,
        ymode=log,
        major tick length=2pt,
        minor tick length=0pt,
        xtick align=outside,
        ytick align=outside,
        ytick pos=left, 
        xtick pos=bottom, 
        axis line style = thick,
        every tick/.style={black,thick},
        %
        width = 40ex,
        height= 35ex,
    ]
    
    \addplot[black, dotted, thick, domain=1e-2:1e+3, samples=128] {2.3*x} node[black, anchor=south east, pos=0.6, yshift=-1ex] {$\mathrm{O}(h)$};
    
    \addplot[cherry2, mark=none, very thick, name path=gamma1] table[x index=0, y index=1, col sep=comma] {figures/emom.txt};
    
    \addplot[cherry4, mark=none, very thick, name path=gamma2] table[x index=0, y index=2, col sep=comma] {figures/emom.txt};
    
    \addplot[cherry6, mark=none, very thick, name path=gamma3] table[x index=0, y index=3, col sep=comma] {figures/emom.txt};

    \path [name path=gamma1thres] (axis cs: 1.69/0.2, 1e-2) -- (axis cs: 1.69/0.2, 1e+2);
    \path [name intersections={of=gamma1 and gamma1thres}];
    \draw[cherry2, thick, densely dashed] (1.69/0.2, 1e-2) -- (intersection-1); 
    
    \path [name path=gamma2thres] (axis cs: 1.69, 1e-2) -- (axis cs: 1.69, 1e+2);
    \path [name intersections={of=gamma2 and gamma2thres}];
    \draw[cherry4, thick, densely dashed] (1.69, 1e-2) -- (intersection-1); 
    
    \path [name path=gamma3thres] (axis cs: 1.69/5, 1e-2) -- (axis cs: 1.69/5, 1e+2);
    \path [name intersections={of=gamma3 and gamma3thres}];
    \draw[cherry6, thick, densely dashed] (1.69/5, 1e-2) -- (intersection-1); 
    
    \end{loglogaxis}
\end{tikzpicture}

==> figures/tikz_epos.tex <==

 
\begin{tikzpicture}
    \begin{loglogaxis}[
        xmin=1e-2,
        xmax=1e+2,
        ymin=1e-3,
        ymax=1e+1,
        % grid=both,
        xlabel={Step Size $h$},
        ylabel={$E_{\mathrm{pos}}$},
        xmode=log,
        ymode=log,
        major tick length=2pt,
        minor tick length=0pt,
        xtick align=outside,
        ytick align=outside,
        ytick pos=left, 
        xtick pos=bottom, 
        axis line style = thick,
        every tick/.style={black,thick},
        %
        width = 40ex,
        height= 35ex,
        %
        legend cell align={left},
        legend style={
            at={(0.97,0.03)},
            anchor=south east,
            draw=none,
            fill opacity=0.8,
            text opacity=1.0,
        },
    ]
    \addplot[black, dotted, thick, domain=1e-2:1e+3, samples=128, forget plot] {0.5*x^(2)} node[black, anchor=south east, pos=0.48, yshift=-1.5ex] {$\mathrm{O}(h^2)$};
    
    \addplot[black, dotted, thick, domain=1e-2:1e+3, samples=128, forget plot] {0.7*sqrt(x)} node[black, anchor=south east, pos=0.25, yshift=-1ex] {$\mathrm{O}(h^{1/2})$};

    \addplot[cherry2, mark=none, very thick, name path=gamma1] table[x index=0, y index=1, col sep=comma] {figures/epos.txt};
    \addlegendentry{$\gamma = 0.2$}
    
    \addplot[cherry4, mark=none, very thick, name path=gamma2] table[x index=0, y index=2, col sep=comma] {figures/epos.txt};
    \addlegendentry{$\gamma = 1$}
    
    \addplot[cherry6, mark=none, very thick, name path=gamma3] table[x index=0, y index=3, col sep=comma] {figures/epos.txt};
    \addlegendentry{$\gamma = 5$}
   
    \path [name path=gamma1thres] (axis cs: 1.69/0.2, 1e-3) -- (axis cs: 1.69/0.2, 1e+2);
    \path [name intersections={of=gamma1 and gamma1thres}];
    \draw[cherry2, thick, densely dashed] (1.69/0.2, 1e-3) -- (intersection-1); 
    
    \path [name path=gamma2thres] (axis cs: 1.69, 1e-3) -- (axis cs: 1.69, 1e+2);
    \path [name intersections={of=gamma2 and gamma2thres}];
    \draw[cherry4, thick, densely dashed] (1.69, 1e-3) -- (intersection-1); 
    
    \path [name path=gamma3thres] (axis cs: 1.69/5, 1e-3) -- (axis cs: 1.69/5, 1e+2);
    \path [name intersections={of=gamma3 and gamma3thres}];
    \draw[cherry6, thick, densely dashed] (1.69/5, 1e-3) -- (intersection-1); 
    
    \end{loglogaxis}
\end{tikzpicture}

==> figures/tikz_general_contraction.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xmin=0,
        xmax=0.5,
        ymin=0,
        ymax=0.5,
        % grid=both,
        %xlabel={Scaled Eigenvalue $r$},
        ylabel={},
        major tick length=2pt,
        minor tick length=0pt,
        xtick align=outside,
        ytick align=outside,
        ytick pos=left, 
        xtick pos=bottom, 
        axis line style = thick,
        every tick/.style={black,thick},
        %
        xtick style={draw=none},
        ytick style={draw=none},
        xtick = {0.1, 0.2726},
        ytick = {0.17797},
        xticklabels = {}, %{$\frac{\eta \mu}{\gamma^2}$, $\frac{\eta L}{\gamma^2}$},
        yticklabels = {$c$},
        %
        width = 36ex,
        height= 33ex,
    ]
    
    \addplot[restrict x to domain=0.095:0.2726, samples=100, fill=gray!30, draw=none, mark=none] table[x index=0, y index=2, col sep=comma] {figures/cstar.txt} \closedcycle;

    %restrict x to domain=0:0.445
    \addplot[cherry3, mark=none, very thick, name path=cstar] table[x index=0, y index=2, col sep=comma] {figures/cstar.txt} node[pos=0.2, above] {\small$p_1 - \sqrt{p_2 \, p_3}$};
    
    \path [name path=c] (axis cs: 0, 0.17797) -- (axis cs: 1, 0.17797);
    \path [name intersections={of=cstar and c}];
    \draw[cherry3, thick, densely dotted] (0, 0.17797) -- (intersection-1); 

    \end{axis}
\end{tikzpicture}

==> figures/tikz_special_contraction.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xmin=0,
        xmax=0.2,
        ymin=0,
        ymax=0.5,
        % grid=both,
        % xlabel={Eigenvalue of $\nabla^2 U$},
        ylabel={},
        major tick length=2pt,
        minor tick length=0pt,
        xtick align=outside,
        ytick align=outside,
        ytick pos=left, 
        xtick pos=bottom, 
        axis line style = thick,
        every tick/.style={black,thick},
        %
        xtick style={draw=none},
        ytick style={draw=none},
        xtick = {0.05, 0.1437},
        ytick = {0.05},
        xticklabels = {}, %{$\frac{\eta \mu}{\gamma^2}$, $\frac{\eta L}{\gamma^2}$},
        yticklabels = {$c$},
        %
        width = 36ex,
        height= 33ex,
    ]
    
    \addplot+[mark=none, domain=0.05:0.1437, samples=100, draw=none, fill=gray!30] {x} \closedcycle;

    %restrict x to domain=0:0.445
    \addplot[cherry1, mark=none, very thick, name path=cstar] table[x index=0, y index=2, col sep=comma] {figures/cstar.txt} node[pos=0.1, above, yshift=2ex] {\small$p_1 - \sqrt{p_2 p_3 }$};
    
    % \path [name path=cstarthres] (axis cs: 0.44, 0) -- (axis cs: 0.44, 1);
    % \path [name intersections={of=cstar and cstarthres}];
    % \draw[cherry1, thick, dashed] (0.44, 0) -- (intersection-1); 
    
    \addplot[cherry3, mark=none, very thick, domain=0:0.1437, name path=clin] {x} node[pos=1.0, anchor=west] {$h \gamma R$};
    
    % \path [name path=clinthres] (axis cs: 0.2726, 0) -- (axis cs: 0.2726, 1);
    % \path [name intersections={of=clin and clinthres}];
    % \draw[cherry3, thick, dashed] (0.2726, 0) -- (intersection-1); 
    
    \path [name path=c] (axis cs: 0, 0.05) -- (axis cs: 1, 0.05);
    \path [name intersections={of=clin and c}];
    \draw[cherry3, thick, densely dotted] (0, 0.05) -- (intersection-1); 

    \end{axis}
\end{tikzpicture}
